A Robust Periodic Controller for Spacecraft Attitude Tracking

This paper presents a novel approach for robust periodic attitude control of satellites. Respecting the periodicity of the satellite dynamics in the synthesis allows to achieve constant performance and robustness requirements over the orbit. The proposed design follows a mixed sensitivity control design employing a physically motivated weighting scheme. The controller is calculated using a novel structured linear time-periodic output feedback synthesis with guaranteed optimal L2-performance. The synthesis poses a convex optimization problem and avoids grid-wise evaluations of coupling conditions inherent for classical periodic H-infinity-synthesis. Moreover, the controller has a transparent and easy to implement structure. A solar power plant satellite is used to demonstrate the effectiveness of the proposed method for periodic satellite attitude control.

==> figures/pictures/Pic_Abacus_Collage.tikz <==
\tikzstyle{pic} = [draw = none, rectangle, minimum height=1cm, minimum width=1cm, node distance=1.25cm]

\begin{tikzpicture}
	\node[pic](){\includegraphics[width=0.72\columnwidth]{figures/pictures/Pic_Abacus.png}};
	\node[below right] at ([xshift=0, yshift=0] -0.2,3.0) {$3200\,\mathrm{m}$};	% measurement top
	\node[below right] at ([xshift=0, yshift=0] 2.2,-0.3) {$3200\,\mathrm{m}$}; 	% measurement right
	\node[below right] at ([xshift=0, yshift=0] -3.3,1.6) {Roll (1)};
	\node[below right] at ([xshift=0, yshift=0] -0.5,-3.2) {Pitch (2)};
	\node[below right] at ([xshift=0, yshift=0] -3.5,0) {Yaw (3)};
	\node[below right, align=left] at ([xshift=0, yshift=0] 0.9,-3) {RF Reflector\\ (500m x 700m)};
	\node[below right, align=left] at ([xshift=0, yshift=0] -3.8,-1.1) {Transmitting\\Antenna ($\varnothing$500m)};
	\node[below right, align=left] at ([xshift=0, yshift=0] 1.5,3.1) {Prismatic\\ Structure};
	\node[below right, align=left] at ([xshift=0, yshift=0] -2.1,-2.4) {\textbf{Orbital}\\ \textbf{Normal}};
\end{tikzpicture}

==> figures/tikzBlks/Blk_MixedSyn_withStructure.tikz <==
\usetikzlibrary{positioning,plotmarks, matrix, arrows, calc, shapes}
\tikzstyle{blockdiag}	= [node distance=5mm, >=stealth', semithick]
\tikzstyle{block}			= [draw, rectangle, minimum width=1.05cm, minimum height=.8cm]
\tikzstyle{sum} 			= [draw,circle,inner sep=0pt, minimum size=6pt]
\tikzstyle{gain} 			= [draw,regular polygon, regular polygon 	sides=3,thick,minimum height=3em,minimum width=4em, rotate=30]
\tikzstyle{bguide} 		= [rectangle,minimum height=3em,minimum	width=4em]
\tikzstyle{line} 			= [thick]
\tikzstyle{branch} = [circle,inner sep=0pt,minimum size=1mm,fill=black,draw=black]
\tikzstyle{guide} = [anchor=center]
\tikzstyle{connector} 	= [draw,circle,inner sep=0pt, minimum size=0.01pt, fill=black, fill opacity=0,draw opacity=0]
\tikzstyle{textbox} = [draw=white, draw opacity=0, rectangle,minimum width=1.05cm, minimum height=.8cm]


\begin{tikzpicture}[blockdiag, auto]
	
	% Blocks
	\node[block] (Plant) {$P$};
	\node[sum, left=of Plant, xshift=0cm] (SumP) {};
	\node[branch, left=of SumP, yshift=-0.0mm,xshift=-0mm] (BranchU) {};
	
	\node[branch, left=of BranchU, yshift=-0.0mm,xshift=0mm] (BranchXi) {};
	
	\node[block, left=of BranchXi, xshift=.4cm] (F) {$F$};
	
	\node[block, left=of F, xshift=.0cm] (Q) {$Q$};
	
	\node[connector, left = of Q, xshift = 15, yshift = -7](uFeedback){};

	
	\node[block, dashed,left=of BranchU, xshift=.2cm, minimum width=3.5cm, minimum height=1.5cm] (Controller) {};
	
	\node[textbox, left = of F, yshift = 0.53cm, xshift = -0.8cm](K){$K$};
	
	\node[branch, left=of Q, xshift=-.2cm] (BranchE) {};
	\node[sum, left=of BranchE, xshift=0cm] (SumE) {};
	
	% 
	
	% % Conncections
	%\draw[->] (Plant) -- (SumP);
	\draw[<-] (SumE) -- +(0,0.5cm)node[above]{$r$};
	%\draw[<-] ($(Plant.west)+(0mm,2.5mm)$) -- +(-0.35,0.0cm)node[above]{$d$};
	\draw[->] (BranchE) -- +(0, +0.5cm)node[above]{$e$};
	\draw[->] (BranchU) -- +(0, +0.5cm)node[above]{$u$};
	\draw[<-] (SumP.north) -- +(0, +0.375cm)node[above]{$d$};
	
	\draw[->] (SumP.east) -- (Plant.west);
	\draw[->] (Q.east) -- (F.west)node[above, pos = 0.5]{$\xi$};
	\draw[-] (SumE) -- (BranchE);
	\draw[->] (BranchE) -- (Q) node[pos=0.5] {};
	\draw[-] (F) -- (BranchU) node[pos=0.5] {};
	\draw[->] (BranchU) -- ($(SumP.west)-(0mm,0mm)$);
	
	\draw[->] (Plant.east) -| +(+.3cm,-1.0cm) -| (SumE.south) node[pos=0.95,swap] {$-$};
	
	\draw[->] (BranchXi) |- +(-3.15cm,-0.6cm) |- (uFeedback);
	
	
\end{tikzpicture} 

==> figures/tikzBlks/Blk_StateFeedback.tikz <==
\usetikzlibrary{positioning,plotmarks, matrix, arrows, calc, shapes}
\tikzstyle{blockdiag}	= [node distance=5mm, >=stealth', semithick]
\tikzstyle{block}			= [draw, rectangle, minimum width=1.05cm, minimum height=.8cm]
\tikzstyle{sum} 			= [draw,circle,inner sep=0pt, minimum size=6pt]
\tikzstyle{gain} 			= [draw,regular polygon, regular polygon 	sides=3,thick,minimum height=3em,minimum width=4em, rotate=30]
\tikzstyle{bguide} 		= [rectangle,minimum height=3em,minimum	width=4em]
\tikzstyle{line} 			= [thick]
\tikzstyle{branch} 		= [circle,inner sep=0pt,minimum size=1mm,fill=black,draw=black]
\tikzstyle{guide} 		= [anchor=center]


\begin{tikzpicture}[blockdiag, auto]
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	
	\node[block] at (1.3,0.0)  (Minv) {$M^{-1}$};
	\draw[<-]  (Minv) -- ++(-1cm,0cm) node[pos=1,above] {$\hat{e}$};
	
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	
	% Blocks
	\node[block] at (7.6,0) (Plant) {$P$};
	\node[above=of Plant, yshift=-.3cm](Pd) {};
	\node[left=of Pd,xshift=7mm] (Wu) {};
	\node[xshift=-3mm] (SumU) at (Wu |- Plant) {};
	\node[branch, right=of SumU,xshift=-13mm] (Branch1) {};
	
	\node[left=of Branch1, xshift=3mm,minimum width=3.25cm,minimum height=1.5cm] (Controller) {};
	\node[dashed,block, xshift=0.75cm] at (Controller.center) (F) {$F$};
	\node[block, xshift=-0.75cm, yshift=0mm] at (Controller.center) (O) {$Q$};
	\node[branch, xshift=0.2cm] at (F.east) (BranchF) {};
	\node[xshift=-0.2cm, yshift=-0.25cm] at (O.west) (BranchO) {};
	
	\draw[->,dashed] ($(O.east)+(0mm,0mm)$) -- (F) node[pos=0.5] {$\xi$};
	\draw[->,dashed] (BranchF)  -- ++ (0cm,-0.6cm) -| ($(BranchO.center)-(0cm,0mm)$) -- ++ (0.2cm,0mm);
	
	\draw[->] (Controller.west) -- ($(O.west)+(0mm,0mm)$)  node[pos=0.5] {};
	\draw[-] (F) -- (BranchF.west);
	
	\node[branch, left=of Controller, xshift=4mm] (BranchE) {};
	\node[sum, left=of BranchE, xshift=3mm] (SumE) {};
	\node[above=of BranchE,yshift=0.5mm] (We) {};
	% 
	
	% % Conncections
	%\draw[->] (Plant) -- (SumP);
	%\draw[<-] (SumE) -- +(0,1cm)node[above]{$w_2$};
	%\draw[<-] (SumU) -- +(0,1cm)node[above]{$w_1$};
	\draw[->] (BranchE) -- +(0, +0.5cm)node[above]{$e$};
	\draw[->] (Branch1) -- +(0, +0.5cm)node[above]{$u$};
	
	\draw[->] (Minv) -- (SumE) node[pos=0.5]{};
	
	
	\draw[-] (SumE) -- (BranchE);
	\draw[-] (BranchE) -- (Controller);
	\draw[->] (BranchF) -- (Plant) node[pos=-0.15] {};
	
	\draw[->] (Plant.east)  -| +(+.3cm,-0.8cm) -| (SumE.south) node[pos=0.95,swap] {$-$};
\end{tikzpicture} 

==> figures/tikzBlks/Blk_WeightedMixedSynProblem.tikz <==
\usetikzlibrary{positioning,plotmarks, matrix, arrows, calc, shapes}
\tikzstyle{blockdiag}	= [node distance=5mm, >=stealth', semithick]
\tikzstyle{block}			= [draw, rectangle, minimum width=1.05cm, minimum 
height=.8cm]
\tikzstyle{sum} = [draw,circle,inner sep=0pt, minimum size=6pt]
\tikzstyle{gain} = [draw,regular polygon, regular polygon 	sides=3,thick,minimum height=3em,minimum width=4em, rotate=30]
\tikzstyle{bguide} = [rectangle,minimum height=3em,minimum	width=4em]
\tikzstyle{line} = [thick]
\tikzstyle{branch} = [circle,inner sep=0pt,minimum size=1mm,fill=black,draw=black]
\tikzstyle{guide} = [anchor=center]


\begin{tikzpicture}[blockdiag, auto]
	
	% Blocks
	\node[block, minimum height=1.0cm] (Plant) {$P$};
	\node[sum, left=of Plant, yshift=-0.0cm] (SumP) {};
	\node[branch, left=of SumP, xshift=-1.0cm] (BranchP) {};
	\node[block, above=of BranchP, xshift=0mm,yshift=0.1cm] (Wu) {$\!W_{\!u}V_{u}^{-1}\!$};
	\node[block, above=of SumP,yshift=0.05cm] (Wd) {$\!\!V_d\!\!$};
	\node[block, dashed,left=of BranchP, xshift=-0.50cm, minimum height=1.0cm] (Controller) {$K$};
	
	
	
	\node[above=of Plant, yshift=-.75cm, minimum width=1.2cm](Pd) {};
	
	
	\node[branch, left=of Controller, xshift=0cm] (BranchE) {};
	\node[sum, left=of BranchE, xshift=-0.72cm] (SumE) {};
	\node[block, above=of BranchE,yshift=0.10cm] (We) {$\!W_{\!e}V_{e}^{-1}\!$};
	\node[block, above=of BranchE,yshift=0.1cm, xshift=-14mm] (W1) {$\!\!V_e\!\!$};
	
	% 
	% 
	% \node[block, right=of Wd, xshift = 1.4cm] (Weta) {$W_z$};
	% \node[block, right=of Weta] (Wy) {$W_y$};
	% \node[block, above=of Sum2] (Wn) {$W_2$};
	
	% % Conncections
	%\draw[->] (Pd) -| (SumP);
	%\draw[->] (Plant) -- (SumP);
	\draw[<-] (SumE) -- (W1);
	\draw[<-] (W1.north) -- +(-0,0.25cm) node[above]{$w_1$};
	\draw[<-] (Wd.north) -- +(0,0.25cm) node[above]{$w_2$};
	\draw[->] (We.north) -- +(0, +.25cm) node[above]{$z_1$};
	\draw[->] (Wu.north) -- +(0, +.25cm) node[above]{$z_2$};
	
	\draw[-] (SumE) -- (BranchE);
	\draw[->] (BranchE) -- (Controller) node[pos=0.5] {$e$};
	\draw[->] (BranchE) -- (We);
	\draw[-] (Controller) -- (BranchP) node[pos=0.3] {$u$};
	\draw[->] (Wd) -- (SumP.north);
	\draw[->] (BranchP) -- (Wu);
	\draw[->] (BranchP) -- (SumP);
	\draw[->] (SumP) -- (Plant);
	
	
	\draw[->] ($(Plant.east)+(0,-0.0cm)$) -| +(+.5cm,-0.8cm) -| (SumE.south) node[pos=0.95,swap] {$-$};
	% \draw[->] ($(Plant.south east)!.3!(Plant.north east)$) +(+.8cm,-0.0cm) node[branch] {} -| (Wy);
	% \draw[<-] (Wn.north) -- +(0, +.5cm)node[left, name=d2]{$w_1$};
	% \draw[<-] (Wd.north) -- +(0, +.5cm)node[left, name=d1]{$w_2$};
	% 
	% \draw[->] (Wn.south) -- (Sum2.north);
	% \draw[->] (Wd.south) -- (Sum1.north);
	% \draw[<-] (Wu.south) -- (Con1.north);
	% \draw[->] (Sum2.east) node[below right]{} -- (Controller.west);
	% \draw[->] (Controller.east) -- (Sum1.west) node[pos=0.2]{$u$};
	% \draw[->] (Sum1.east) -- (Plant.west);
	
	;\end{tikzpicture} 

==> figures/tikzPlots/Plot_ClosedLoop_MainDiag_1.tikz <==
\newcommand{\plotheight}{2.4cm}
\newcommand{\plotwidth}{2.7cm}
\newcommand{\xPos}{3.8cm}
\newcommand{\yPos}{3.4cm}

\begin{tikzpicture}
	
	% Sensitivity S
	\begin{axis}[%
		width= \plotwidth,
		height= \plotheight,
		at={(0,\yPos)},
		scale only axis,
		xmin=1e-6,
		xmax=1e-2,
		xmajorgrids,
		ymajorgrids,
		xmode = log,
		ymin=-50,
		ymax=10,
		scaled ticks=false,
		ylabel = {Magnitude [db]},
		ylabel style={yshift = -10},
		axis background/.style={fill=white}, 
		title = {$S$},
		title style={align=center, yshift=-7},
		]
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/tikzPlots/csv-files/S1.csv}; % 1
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {figures/tikzPlots/csv-files/S1.csv}; % 2
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{3} ,col sep=comma] {figures/tikzPlots/csv-files/S1.csv}; % 3
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{4} ,col sep=comma] {figures/tikzPlots/csv-files/S1.csv}; % 4
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{5} ,col sep=comma] {figures/tikzPlots/csv-files/S1.csv}; % 5
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{6} ,col sep=comma] {figures/tikzPlots/csv-files/S1.csv}; % 6
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{7} ,col sep=comma] {figures/tikzPlots/csv-files/S1.csv}; % 7
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{8} ,col sep=comma] {figures/tikzPlots/csv-files/S1.csv}; % 8
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{9} ,col sep=comma] {figures/tikzPlots/csv-files/S1.csv}; % 9
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{10} ,col sep=comma] {figures/tikzPlots/csv-files/S1.csv}; % 10
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{11} ,col sep=comma] {figures/tikzPlots/csv-files/S1.csv}; % 11
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{12} ,col sep=comma] {figures/tikzPlots/csv-files/S1.csv}; % 12
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{13} ,col sep=comma] {figures/tikzPlots/csv-files/S1.csv}; % 13
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{14} ,col sep=comma] {figures/tikzPlots/csv-files/S1.csv}; % 14
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{15} ,col sep=comma] {figures/tikzPlots/csv-files/S1.csv}; % 15
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{16} ,col sep=comma] {figures/tikzPlots/csv-files/S1.csv}; % 16
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{17} ,col sep=comma] {figures/tikzPlots/csv-files/S1.csv}; % 17
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{18} ,col sep=comma] {figures/tikzPlots/csv-files/S1.csv}; % 18
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{19} ,col sep=comma] {figures/tikzPlots/csv-files/S1.csv}; % 19
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{20} ,col sep=comma] {figures/tikzPlots/csv-files/S1.csv};\label{tikz:sensitivityTransfer} % 20 
		
		% draw weight and color area 
		\addplot[name path=weightS, cMixedSynWeights, dashed, line width=1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/tikzPlots/csv-files/weightS.csv};\label{tikz:sensitivityWeight}
		\addplot[name path=inftyS, black] table[row sep = crcr]{0.000000001 10\\1 10\\};
		\addplot[cMixedSynWeights!20] fill between[of = weightS and inftyS,];	
		
		% manually redraw axes (top already done by weight area)
		\addplot[black] table[row sep = crcr]{1e-6 -50\\1e-2 -50\\};
		\addplot[black] table[row sep = crcr]{1e-6 -50\\1e-6 10\\};
		\addplot[black] table[row sep = crcr]{1e-2 -50\\1e-2 10\\};
		
	\end{axis}
	
	% control sensitivity KS
	\begin{axis}[%
		width= \plotwidth,
		height= \plotheight,
		at={(0,0)},
		scale only axis,
		xmin=1e-6,
		xmax=1e-2,
		xmajorgrids,
		ymajorgrids,
		xmode = log,
		ymin=50,
		ymax=150,
		scaled ticks=false,
		xlabel = {Frequency [rad/s]},
		xlabel style={},
		ylabel = {Magnitude [db]},
		ylabel style={yshift = -10},
		axis background/.style={fill=white}, 
		title = {$KS$},
		title style={align=center, yshift=-7},
		]	
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/tikzPlots/csv-files/KS1.csv}; % 1
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {figures/tikzPlots/csv-files/KS1.csv}; % 2
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{3} ,col sep=comma] {figures/tikzPlots/csv-files/KS1.csv}; % 3
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{4} ,col sep=comma] {figures/tikzPlots/csv-files/KS1.csv}; % 4
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{5} ,col sep=comma] {figures/tikzPlots/csv-files/KS1.csv}; % 5
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{6} ,col sep=comma] {figures/tikzPlots/csv-files/KS1.csv}; % 6
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{7} ,col sep=comma] {figures/tikzPlots/csv-files/KS1.csv}; % 7
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{8} ,col sep=comma] {figures/tikzPlots/csv-files/KS1.csv}; % 8
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{9} ,col sep=comma] {figures/tikzPlots/csv-files/KS1.csv}; % 9
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{10} ,col sep=comma] {figures/tikzPlots/csv-files/KS1.csv}; % 10
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{11} ,col sep=comma] {figures/tikzPlots/csv-files/KS1.csv}; % 11
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{12} ,col sep=comma] {figures/tikzPlots/csv-files/KS1.csv}; % 12
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{13} ,col sep=comma] {figures/tikzPlots/csv-files/KS1.csv}; % 13
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{14} ,col sep=comma] {figures/tikzPlots/csv-files/KS1.csv}; % 14
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{15} ,col sep=comma] {figures/tikzPlots/csv-files/KS1.csv}; % 15
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{16} ,col sep=comma] {figures/tikzPlots/csv-files/KS1.csv}; % 16
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{17} ,col sep=comma] {figures/tikzPlots/csv-files/KS1.csv}; % 17
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{18} ,col sep=comma] {figures/tikzPlots/csv-files/KS1.csv}; % 18
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{19} ,col sep=comma] {figures/tikzPlots/csv-files/KS1.csv}; % 19
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{20} ,col sep=comma] {figures/tikzPlots/csv-files/KS1.csv}; % 20
		
		\addplot[name path=weightKS, cMixedSynWeights, dashed, line width=1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/tikzPlots/csv-files/weightKS.csv};
		\addplot[name path=inftyKS, black] table[row sep = crcr]{0.000000001 150\\1 150\\};
		\addplot[cMixedSynWeights!20] fill between[of = weightKS and inftyKS,];	
		
		% manually redraw axes (top already done by weight area)
		\addplot[black] table[row sep = crcr]{1e-6 50\\1e-2 50\\};
		\addplot[black] table[row sep = crcr]{1e-6 50\\1e-6 150\\};
		\addplot[black] table[row sep = crcr]{1e-2 50\\1e-2 150\\};
	\end{axis}
	
	% load disturbance sensitivity SP
	\begin{axis}[%
		width= \plotwidth,
		height= \plotheight,
		at={(\xPos, \yPos)},
		scale only axis,
		xmin=1e-6,
		xmax=1e-2,
		xmajorgrids,
		ymajorgrids,
		xmode = log,
		ymin=-169,
		ymax=-111,
		scaled ticks=false,
		axis background/.style={fill=white}, 
		title = {$SP$},
		title style={align=center, yshift=-7},
		]	
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/tikzPlots/csv-files/SP1.csv}; % 1
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {figures/tikzPlots/csv-files/SP1.csv}; % 2
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{3} ,col sep=comma] {figures/tikzPlots/csv-files/SP1.csv}; % 3
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{4} ,col sep=comma] {figures/tikzPlots/csv-files/SP1.csv}; % 4
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{5} ,col sep=comma] {figures/tikzPlots/csv-files/SP1.csv}; % 5
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{6} ,col sep=comma] {figures/tikzPlots/csv-files/SP1.csv}; % 6
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{7} ,col sep=comma] {figures/tikzPlots/csv-files/SP1.csv}; % 7
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{8} ,col sep=comma] {figures/tikzPlots/csv-files/SP1.csv}; % 8
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{9} ,col sep=comma] {figures/tikzPlots/csv-files/SP1.csv}; % 9
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{10} ,col sep=comma] {figures/tikzPlots/csv-files/SP1.csv}; % 10
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{11} ,col sep=comma] {figures/tikzPlots/csv-files/SP1.csv}; % 11
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{12} ,col sep=comma] {figures/tikzPlots/csv-files/SP1.csv}; % 12
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{13} ,col sep=comma] {figures/tikzPlots/csv-files/SP1.csv}; % 13
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{14} ,col sep=comma] {figures/tikzPlots/csv-files/SP1.csv}; % 14
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{15} ,col sep=comma] {figures/tikzPlots/csv-files/SP1.csv}; % 15
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{16} ,col sep=comma] {figures/tikzPlots/csv-files/SP1.csv}; % 16
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{17} ,col sep=comma] {figures/tikzPlots/csv-files/SP1.csv}; % 17
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{18} ,col sep=comma] {figures/tikzPlots/csv-files/SP1.csv}; % 18
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{19} ,col sep=comma] {figures/tikzPlots/csv-files/SP1.csv}; % 19
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{20} ,col sep=comma] {figures/tikzPlots/csv-files/SP1.csv}; % 20
		
		\addplot[name path = weightSP, cMixedSynWeights, dashed, line width=1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/tikzPlots/csv-files/weightSP.csv};
		\addplot[name path=inftySP, black] table[row sep = crcr]{0.000000001 -111\\1 -111\\};
		\addplot[cMixedSynWeights!20] fill between[of = weightSP and inftySP,];	
		
		% manually redraw axes (top already done by weight area)
	%	\addplot[black] table[row sep = crcr]{1e-6 -149\\1e-2 -149\\};
		\addplot[black] table[row sep = crcr]{1e-6 -149\\1e-6 -111\\};
		\addplot[black] table[row sep = crcr]{1e-2 -149\\1e-2 -111\\};
	\end{axis}
	
	% input complementary sensitivity KSP
	\begin{axis}[%
		width= \plotwidth,
		height= \plotheight,
		at={(\xPos,0)},
		scale only axis,
		xmin=1e-6,
		xmax=1e-2,
		xmajorgrids,
		ymajorgrids,
		xmode = log,
		ymin=-70,
		ymax=30,
		scaled ticks=false,
		xlabel = {Frequency [rad/s]},
		xlabel style={},
		axis background/.style={fill=white}, 
		title = {$KSP$},
		title style={align=center, yshift=-7},
		]	
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/tikzPlots/csv-files/KSP1.csv}; % 1
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {figures/tikzPlots/csv-files/KSP1.csv}; % 2
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{3} ,col sep=comma] {figures/tikzPlots/csv-files/KSP1.csv}; % 3
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{4} ,col sep=comma] {figures/tikzPlots/csv-files/KSP1.csv}; % 4
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{5} ,col sep=comma] {figures/tikzPlots/csv-files/KSP1.csv}; % 5
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{6} ,col sep=comma] {figures/tikzPlots/csv-files/KSP1.csv}; % 6
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{7} ,col sep=comma] {figures/tikzPlots/csv-files/KSP1.csv}; % 7
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{8} ,col sep=comma] {figures/tikzPlots/csv-files/KSP1.csv}; % 8
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{9} ,col sep=comma] {figures/tikzPlots/csv-files/KSP1.csv}; % 9
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{10} ,col sep=comma] {figures/tikzPlots/csv-files/KSP1.csv}; % 10
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{11} ,col sep=comma] {figures/tikzPlots/csv-files/KSP1.csv}; % 11
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{12} ,col sep=comma] {figures/tikzPlots/csv-files/KSP1.csv}; % 12
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{13} ,col sep=comma] {figures/tikzPlots/csv-files/KSP1.csv}; % 13
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{14} ,col sep=comma] {figures/tikzPlots/csv-files/KSP1.csv}; % 14
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{15} ,col sep=comma] {figures/tikzPlots/csv-files/KSP1.csv}; % 15
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{16} ,col sep=comma] {figures/tikzPlots/csv-files/KSP1.csv}; % 16
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{17} ,col sep=comma] {figures/tikzPlots/csv-files/KSP1.csv}; % 17
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{18} ,col sep=comma] {figures/tikzPlots/csv-files/KSP1.csv}; % 18
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{19} ,col sep=comma] {figures/tikzPlots/csv-files/KSP1.csv}; % 19
		\addplot[cCLtrans] table[x expr = \thisrowno{0} ,y expr = \thisrowno{20} ,col sep=comma] {figures/tikzPlots/csv-files/KSP1.csv}; % 20
		
		\addplot[name path = weightKSP, cMixedSynWeights, dashed, line width=1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/tikzPlots/csv-files/weightKSP.csv};
		\addplot[name path=inftyKSP, black] table[row sep = crcr]{0.000000001 30\\1 30\\};
		\addplot[cMixedSynWeights!20] fill between[of = weightKSP and inftyKSP,];	
		
		% manually redraw axes (top already done by weight area)
		\addplot[black] table[row sep = crcr]{1e-6 -70\\1e-2 -70\\};
		\addplot[black] table[row sep = crcr]{1e-6 -70\\1e-6 30\\};
		\addplot[black] table[row sep = crcr]{1e-2 -70\\1e-2 30\\};
	\end{axis}
	
	
\end{tikzpicture}%

==> figures/tikzPlots/Plot_Margins.tikz <==
\newcommand{\plotWidth}{2.7cm}
\newcommand{\plotHeight}{2.4cm}

\newcommand{\domainStart}{400}
\newcommand{\domainEnd}{85764}

\begin{tikzpicture}
	
	% gain margin
	\begin{axis}[%
		width= \plotWidth,
		height= \plotHeight,
		at={(0,0)},
		scale only axis,
		xmin=0,
		xmax=86164,
		xtick = {0,43082,86164,129246,172328}, 
		xticklabels = {0,0.5,1,1.5.2},
		xmajorgrids,
		ymajorgrids,
		xlabel = {Orbits},
		ymin = 5,
		ymax = 12, 
		scaled ticks=false,
		ylabel = {Gain Margin [db]},
		ylabel style = {yshift =-10},
		axis background/.style={fill=white}, 
		]
		\addplot[cMarginRoll, line width = 1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/tikzPlots/csv-files/GainMargin.csv};\label{tikz:marginRoll}
		\addplot[cMarginPitch, line width = 1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {figures/tikzPlots/csv-files/GainMargin.csv};\label{tikz:marginPitch}
		\addplot[cMarginYaw, line width = 1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{3} ,col sep=comma] {figures/tikzPlots/csv-files/GainMargin.csv};\label{tikz:marginYaw}
		\addplot[name path=gainReq, cMarginReq, dashed, line width = 1] table[row sep = crcr]{300 6\\ 85864 6\\};\label{tikz:marginReq}
		\addplot[name path=gainZero, black] table[row sep = crcr]{0 5\\86164 5\\};
		\addplot[cMarginReq!20] fill between[of = gainReq and gainZero];
		
		% manually redraw axes (bot already done by requirement area, top doesnt need anything)
		\addplot[black] table[row sep = crcr]{0 5\\0 13\\};
		\addplot[black] table[row sep = crcr]{86164 5\\86164 13\\};
				
	\end{axis}
	
	% phase margin 
	\begin{axis}[%
		width= \plotWidth,
		height= \plotHeight,
		at={(4.2cm,0)},
		scale only axis,
		xmin=0,
		xmax=86164,
		xmajorgrids,
		ymajorgrids,
		xtick = {0,43082,86164,129246,172328}, 
		xticklabels = {0,0.5,1,1.5.2},
		xlabel = {Orbits},
		ymin = 28,
		ymax = 36,
		scaled ticks=false,
		ylabel = {Phase Margin [deg]},
		ylabel style = {yshift =-10},
		axis background/.style={fill=white}, 
		]
		\addplot[cMarginRoll, line width = 1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/tikzPlots/csv-files/PhaseMargin.csv};
		\addplot[cMarginPitch, line width = 1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {figures/tikzPlots/csv-files/PhaseMargin.csv};
		\addplot[cMarginYaw, line width = 1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{3} ,col sep=comma] {figures/tikzPlots/csv-files/PhaseMargin.csv};
		
		\addplot[name path=phaseReq, cMarginReq, dashed, line width = 1] table[row sep = crcr]{0 30\\86164 30\\};
		\addplot[name path=phaseZero, black] table[row sep = crcr]{0 28\\86164 28\\};
		\addplot[cMarginReq!20] fill between[of = phaseReq and phaseZero];
		
		% manually redraw axes (bot already done by requirement area, top doesnt need anything)
		\addplot[black] table[row sep = crcr]{0 28\\0 40\\};
		\addplot[black] table[row sep = crcr]{86164 28\\86164 40\\};
	\end{axis}
	
	
\end{tikzpicture}%

==> figures/tikzPlots/Plot_Results_Simulation_Pertubed_with_Zoom.tikz <==
\newcommand{\plotHeight}{2.05cm}
\newcommand{\xPosDiff}{5.4cm}
\newcommand{\yPosDiff}{2.7cm}

% orbital time stamps: 
% time =  {0,21541,43082,86164,129246,172328, 215410, 258492}, 
% orbit = {0,0.25, 0.5,1,1.5,2, 2.5, 3},

% for part at the beginning 
\newcommand{\ylimBotInit}{-11}
\newcommand{\ylimTopInit}{11}
\newcommand{\xlimStartInit}{0}
\newcommand{\xlimEndInit}{193869}
\newcommand{\plotWidthInit}{4.5cm}


% for zoomed in part 
\newcommand{\ylimBotZoom}{-0.65}
\newcommand{\ylimTopZoom}{0.65}
%\newcommand{\xlimStartZoom}{43082}
%\newcommand{\xlimEndZoom}{129246}
\newcommand{\xlimStartZoom}{86164}
\newcommand{\xlimEndZoom}{172328}
\newcommand{\plotWidthZoom}{2cm}

\begin{tikzpicture}	
	
	%%%%%%%%%%%%%%%
	%% Roll Zoom %%
	%%%%%%%%%%%%%%% 
	
	\begin{axis}[%
		width= \plotWidthZoom,
		height= \plotHeight,
		at={(1*\xPosDiff,2*\yPosDiff)},
		scale only axis,
		scaled ticks=false,
		xmin=\xlimStartZoom,
		xmax=\xlimEndZoom,
		xmajorgrids,
		ymajorgrids,
		xtick = {0,43082,86164,129246,172328, 215410, 258492}, 
		xticklabels = {0,0.5,1,1.5,2, 2.5, 3},
		ymin=\ylimBotZoom,
		ymax=\ylimTopZoom,
		%ylabel = {error [deg]},
		ylabel style = {yshift = -10},
		axis background/.style={fill=white}, 
		%title = {Zoom-In},
		title style={align=center, yshift = -9},
		axis line style ={line width=1.2pt, color = black}
		]
		% inertia pertubation
		\addplot[cSimUnc!50,line width = 1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/tikzPlots/csv-files/Res_Pert_1_Y.csv};
		\addplot[cSimUnc!50,line width = 1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/tikzPlots/csv-files/Res_Pert_2_Y.csv};
		\addplot[cSimUnc!50,line width = 1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/tikzPlots/csv-files/Res_Pert_3_Y.csv};
		\addplot[cSimUnc!50,line width = 1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/tikzPlots/csv-files/Res_Pert_4_Y.csv};
		\addplot[cSimUnc!50,line width = 1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/tikzPlots/csv-files/Res_Pert_5_Y.csv};
		\addplot[cSimUnc!50,line width = 1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/tikzPlots/csv-files/Res_Pert_6_Y.csv};
		\addplot[cSimUnc!50,line width = 1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/tikzPlots/csv-files/Res_Pert_7_Y.csv};
		\addplot[cSimUnc!50,line width = 1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/tikzPlots/csv-files/Res_Pert_8_Y.csv};
		%nominal
		\addplot[name path = rollReqTop, cSimNom, line width = 1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/tikzPlots/csv-files/Res_nom_Y.csv};
		
		% requirement limits
		\addplot[name path = rollReqTop, cSimReq, dashed, line width = 1] table[row sep = crcr]{0 0.5\\	258492 0.5\\};
		\addplot[name path = rollReqBot, cSimReq, dashed, line width = 1] table[row sep = crcr]{0 -0.5\\258492 -0.5\\};
		
		% filling area outside of requirement 
		\addplot[name path = rollLimitTop, black, line width = 1] table[row sep = crcr]{0 0.65\\258492 0.65\\};
		\addplot[name path = rollLimitBot, black, line width = 1] table[row sep = crcr]{0 -0.65\\258492 -0.65\\};
		\addplot[cSimReq!10] fill between[of = rollLimitTop and rollReqTop];
		\addplot[cSimReq!10] fill between[of = rollLimitBot and rollReqBot];
		
		% manually redraw axes (top/bot already done by requirement area)
		\addplot[black, line width = 1.2pt] table[row sep = crcr]{86164 -1\\86164 1\\};
		\addplot[black, line width = 1.2pt] table[row sep = crcr]{172328 -1\\172328 1\\};
		
		\coordinate(RollZoomAnchorTop) at (axis cs:86164,0.3);
		\coordinate(RollZoomAnchorBot) at (axis cs:86164,-0.5);
		
	\end{axis}
	
	
	%%%%%%%%%%%%%%%%
	%% Pitch Zoom %%
	%%%%%%%%%%%%%%%%
	
	\begin{axis}[%
		width= \plotWidthZoom,
		height= \plotHeight,
		at={(1*\xPosDiff,1*\yPosDiff)},
		scale only axis,
		scaled ticks=false,
		xmin=\xlimStartZoom,
		xmax=\xlimEndZoom,
		xmajorgrids,
		ymajorgrids,
		xtick = {0,43082,86164,129246,172328, 215410, 258492}, 
		xticklabels = {0,0.5,1,1.5,2, 2.5, 3},
		ymin=\ylimBotZoom,
		ymax=\ylimTopZoom,
		%ylabel = {error [deg]},
		ylabel style = {yshift = -10},
		axis background/.style={fill=white}, 
		%title = {Pitch $\Delta\theta_2$},
		title style={align=center, yshift = -9},
		axis line style ={line width=1.2pt, color = black}
		]
		% inertia pertubation
		\addplot[name path = pitchUnc1, cSimUnc!50,line width = 1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {figures/tikzPlots/csv-files/Res_Pert_1_Y.csv};
		\addplot[name path = pitchUnc2, cSimUnc!50,line width = 1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {figures/tikzPlots/csv-files/Res_Pert_2_Y.csv};
		\addplot[name path = pitchUnc3, cSimUnc!50,line width = 1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {figures/tikzPlots/csv-files/Res_Pert_3_Y.csv};
		\addplot[name path = pitchUnc4, cSimUnc!50,line width = 1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {figures/tikzPlots/csv-files/Res_Pert_4_Y.csv};
		\addplot[name path = pitchUnc5, cSimUnc!50,line width = 1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {figures/tikzPlots/csv-files/Res_Pert_5_Y.csv};
		\addplot[name path = pitchUnc6, cSimUnc!50,line width = 1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {figures/tikzPlots/csv-files/Res_Pert_6_Y.csv};
		\addplot[name path = pitchUnc7, cSimUnc!50,line width = 1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {figures/tikzPlots/csv-files/Res_Pert_7_Y.csv};
		\addplot[name path = pitchUnc8, cSimUnc!50,line width = 1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {figures/tikzPlots/csv-files/Res_Pert_8_Y.csv};
		%nominal
		\addplot[cSimNom, line width = 1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {figures/tikzPlots/csv-files/Res_nom_Y.csv};
				
		% requirement limits
		\addplot[name path = pitchReqTop, cSimReq, dashed, line width = 1] table[row sep = crcr]{0 0.5\\258492 0.5\\};
		\addplot[name path = pitchReqBot, cSimReq, dashed, line width = 1] table[row sep = crcr]{0 -0.5\\258492 -0.5\\};
		
		% filling out uncertainty envelope
		\addplot[cSimUnc!50] fill between[of = pitchUnc1 and pitchUnc6];
		
		% filling area outside of requirement 
		\addplot[name path = pitchLimitTop, black, line width = 1] table[row sep = crcr]{0 0.65\\258492 0.65\\};
		\addplot[name path = pitchLimitBot, black, line width = 1] table[row sep = crcr]{0 -0.65\\258492 -0.65\\};
		\addplot[cSimReq!10] fill between[of = pitchLimitTop and pitchReqTop];
		\addplot[cSimReq!10] fill between[of = pitchLimitBot and pitchReqBot];
		
		% manually redraw axes (top/bot already done by requirement area)
		\addplot[black, line width = 1.2pt] table[row sep = crcr]{86164 -1\\86164 1\\};
		\addplot[black, line width = 1.2pt] table[row sep = crcr]{172328 -1\\172328 1\\};
		
		\coordinate(PitchZoomAnchorTop) at (axis cs:86164,0.3);
	
	\end{axis}
	
	
	%%%%%%%%%%%%%%
	%% Yaw Zoom %%
	%%%%%%%%%%%%%%
	
	\begin{axis}[%
		width= \plotWidthZoom,
		height= \plotHeight,	
		at={(1*\xPosDiff,0)},
		scale only axis,
		scaled ticks=false,
		xmin=\xlimStartZoom,
		xmax=\xlimEndZoom,
		xmajorgrids,
		ymajorgrids,
		xtick = {0,43082,86164,129246,172328, 215410, 258492}, 
		xticklabels = {0,0.5,1,1.5,2, 2.5, 3},
		xlabel = {Orbits},
		ymin=\ylimBotZoom,
		ymax=\ylimTopZoom,
		%ylabel = {error [deg]},
		ylabel style = {yshift = -10},
		axis background/.style={fill=white}, 
		%title = {Yaw $\Delta\theta_3$},
		title style={align=center, yshift = -9},
		axis line style ={line width=1.2pt, color = black}
		]
		% inertia pertubation
		\addplot[cSimUnc!50,line width = 1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{3} ,col sep=comma] {figures/tikzPlots/csv-files/Res_Pert_1_Y.csv};
		\addplot[cSimUnc!50,line width = 1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{3} ,col sep=comma] {figures/tikzPlots/csv-files/Res_Pert_2_Y.csv};
		\addplot[cSimUnc!50,line width = 1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{3} ,col sep=comma] {figures/tikzPlots/csv-files/Res_Pert_3_Y.csv};
		\addplot[cSimUnc!50,line width = 1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{3} ,col sep=comma] {figures/tikzPlots/csv-files/Res_Pert_4_Y.csv};
		\addplot[cSimUnc!50,line width = 1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{3} ,col sep=comma] {figures/tikzPlots/csv-files/Res_Pert_5_Y.csv};
		\addplot[cSimUnc!50,line width = 1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{3} ,col sep=comma] {figures/tikzPlots/csv-files/Res_Pert_6_Y.csv};
		\addplot[cSimUnc!50,line width = 1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{3} ,col sep=comma] {figures/tikzPlots/csv-files/Res_Pert_7_Y.csv};
		\addplot[cSimUnc!50,line width = 1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{3} ,col sep=comma] {figures/tikzPlots/csv-files/Res_Pert_8_Y.csv};
		\label{tikz:resUnc}
		%nominal
		\addplot[cSimNom, line width = 1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{3} ,col sep=comma] {figures/tikzPlots/csv-files/Res_nom_Y.csv};
		\label{tikz:resNom}
		
		% requirement lines
		\addplot[name path = yawReqTop, cSimReq, dashed, line width = 1] table[row sep = crcr]{0 0.5\\	258492 0.5\\};\label{tikz:resReq}
		\addplot[name path = yawReqBot, cSimReq, dashed, line width = 1] table[row sep = crcr]{0 -0.5\\258492 -0.5\\};
		
		% filling area outside of requirement 
		\addplot[name path = yawLimitTop, black, line width = 1] table[row sep = crcr]{0 0.65\\258492 0.65\\};
		\addplot[name path = yawLimitBot, black, line width = 1] table[row sep = crcr]{0 -0.65\\258492 -0.65\\};
		\addplot[cSimReq!10] fill between[of = yawLimitTop and yawReqTop];
		\addplot[cSimReq!10] fill between[of = yawLimitBot and yawReqBot];
		
		% manually redraw axes (top/bot already done by requirement area)
		\addplot[black, line width = 1.2pt] table[row sep = crcr]{86164 -1\\86164 1\\};
		\addplot[black, line width = 1.2pt] table[row sep = crcr]{172328 -1\\172328 1\\};
		
		\coordinate(YawZoomAnchorTop) at (axis cs:86164,0.3);
		
	\end{axis}
	
	%%%%%%%%%%%%%%%
	%% Roll Init %%
	%%%%%%%%%%%%%%% 
	
	\begin{axis}[%
		width= \plotWidthInit,
		height= \plotHeight,
		at={(0,2*\yPosDiff)},
		scale only axis,
		scaled ticks=false,
		xmin=\xlimStartInit,
		xmax=\xlimEndInit,
		xmajorgrids,
		ymajorgrids,
		xtick = {0,43082,86164,129246,172328}, 
		xticklabels = {0,,0.5,1,1.5,2},
		ymin=\ylimBotInit,
		ymax=\ylimTopInit,
		ylabel = {$\theta_1$ [deg]},
		ylabel style = {yshift = -10},
		axis background/.style={fill=white}, 
		%title = {Roll $\Delta\theta_1$},
		title style={align=center, yshift = -9},
		]
		% inertia pertubation
		\addplot[cSimUnc!50,line width = 1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/tikzPlots/csv-files/Res_Pert_1_Y.csv};
		\addplot[cSimUnc!50,line width = 1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/tikzPlots/csv-files/Res_Pert_2_Y.csv};
		\addplot[cSimUnc!50,line width = 1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/tikzPlots/csv-files/Res_Pert_3_Y.csv};
		\addplot[cSimUnc!50,line width = 1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/tikzPlots/csv-files/Res_Pert_4_Y.csv};
		\addplot[cSimUnc!50,line width = 1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/tikzPlots/csv-files/Res_Pert_5_Y.csv};
		\addplot[cSimUnc!50,line width = 1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/tikzPlots/csv-files/Res_Pert_6_Y.csv};
		\addplot[cSimUnc!50,line width = 1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/tikzPlots/csv-files/Res_Pert_7_Y.csv};
		\addplot[cSimUnc!50,line width = 1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/tikzPlots/csv-files/Res_Pert_8_Y.csv};
		%nominal
		\addplot[cSimNom, line width = 1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/tikzPlots/csv-files/Res_nom_Y.csv};
%		\addplot[cSimReq, dashed, line width = 1] table[row sep = crcr]{
%			0 0.5\\
%			172328 0.5\\
%		};
%		\addplot[cSimReq, dashed, line width = 1] table[row sep = crcr]{
%			0 -0.5\\
%			172328  -0.5\\
%		};

		\addplot[black, line width = 1] table[row sep = crcr]{86164 -1.5\\86164 1.5\\172328 1.5\\172328 -1.5\\86164 -1.5\\};
		
		\coordinate(RollInitAnchorTop) at (axis cs:172328,0.8);
		\coordinate(RollInitAnchorBot) at (axis cs:172328,-1.5);
	\end{axis}
	
		\draw[thick, black](RollInitAnchorTop) -- (RollZoomAnchorTop);
%		\draw[thick, ->, black, dashed](RollInitAnchorBot) -- (RollZoomAnchorBot);
	%%%%%%%%%%%%%%%%
	%% Pitch Init %%
	%%%%%%%%%%%%%%%%
	
	\begin{axis}[%
		width= \plotWidthInit,
		height= \plotHeight,
		at={(0,1*\yPosDiff)},
		scale only axis,
		scaled ticks=false,
		xmin=\xlimStartInit,
		xmax=\xlimEndInit,
		xmajorgrids,
		ymajorgrids,
		xtick = {0,43082,86164,129246,172328}, 
		xticklabels = {0,0.5,1,1.5,2},
		ymin=\ylimBotInit,
		ymax=\ylimTopInit,
		ylabel = {$\theta_2$ [deg]},
		ylabel style = {yshift = -10},
		axis background/.style={fill=white}, 
		%title = {Pitch $\Delta\theta_2$},
		title style={align=center, yshift = -9},
		]
		% inertia pertubation
		\addplot[cSimUnc!50,line width = 1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {figures/tikzPlots/csv-files/Res_Pert_1_Y.csv};
		\addplot[cSimUnc!50,line width = 1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {figures/tikzPlots/csv-files/Res_Pert_2_Y.csv};
		\addplot[cSimUnc!50,line width = 1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {figures/tikzPlots/csv-files/Res_Pert_3_Y.csv};
		\addplot[cSimUnc!50,line width = 1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {figures/tikzPlots/csv-files/Res_Pert_4_Y.csv};
		\addplot[cSimUnc!50,line width = 1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {figures/tikzPlots/csv-files/Res_Pert_5_Y.csv};
		\addplot[cSimUnc!50,line width = 1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {figures/tikzPlots/csv-files/Res_Pert_6_Y.csv};
		\addplot[cSimUnc!50,line width = 1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {figures/tikzPlots/csv-files/Res_Pert_7_Y.csv};
		\addplot[cSimUnc!50,line width = 1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {figures/tikzPlots/csv-files/Res_Pert_8_Y.csv};
		%nominal
		\addplot[cSimNom, line width = 1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {figures/tikzPlots/csv-files/Res_nom_Y.csv};		
%		\addplot[cSimReq, dashed, line width = 1] table[row sep = crcr]{
%			0 0.5\\
%			172328 0.5\\
%		};
%		\addplot[cSimReq, dashed, line width = 1] table[row sep = crcr]{
%			0 -0.5\\
%			172328 -0.5\\
%		};
		\addplot[black, line width = 1,] table[row sep = crcr]{86164 -1.5\\86164 1.5\\172328 1.5\\172328 -1.5\\86164 -1.5\\};
		
		\coordinate(PitchInitAnchorTop) at (axis cs:172328,0.8);
		\coordinate(PitchInitAnchorBot) at (axis cs:172328,-1.5);
	\end{axis}
	
	
	\draw[thick, -, black](PitchInitAnchorTop) -- (PitchZoomAnchorTop);
	%\draw[thick, ->, black, dashed](PitchInitAnchorBot) -- (PitchZoomAnchorBot);
	
	%%%%%%%%%%%%%%
	%% Yaw Init %%
	%%%%%%%%%%%%%%
	
	\begin{axis}[%
		width= \plotWidthInit,
		height= \plotHeight,	
		at={(0,0)},
		scale only axis,
		scaled ticks=false,
		xmin=\xlimStartInit,
		xmax=\xlimEndInit,
		xmajorgrids,
		ymajorgrids,
		xtick = {0,43082,86164,129246,172328}, 
		xticklabels = {0,0.5,1,1.5,2},
		xlabel = {Orbits},
		ymin=\ylimBotInit,
		ymax=\ylimTopInit,
		ylabel = { $\theta_3$ [deg]},
		ylabel style = {yshift = -10},
		axis background/.style={fill=white}, 
		%title = {Yaw $\Delta\theta_3$},
		title style={align=center, yshift = -9},
		]
		% inertia pertubation
		\addplot[cSimUnc!50,line width = 1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{3} ,col sep=comma] {figures/tikzPlots/csv-files/Res_Pert_1_Y.csv};
		\addplot[cSimUnc!50,line width = 1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{3} ,col sep=comma] {figures/tikzPlots/csv-files/Res_Pert_2_Y.csv};
		\addplot[cSimUnc!50,line width = 1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{3} ,col sep=comma] {figures/tikzPlots/csv-files/Res_Pert_3_Y.csv};
		\addplot[cSimUnc!50,line width = 1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{3} ,col sep=comma] {figures/tikzPlots/csv-files/Res_Pert_4_Y.csv};
		\addplot[cSimUnc!50,line width = 1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{3} ,col sep=comma] {figures/tikzPlots/csv-files/Res_Pert_5_Y.csv};
		\addplot[cSimUnc!50,line width = 1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{3} ,col sep=comma] {figures/tikzPlots/csv-files/Res_Pert_6_Y.csv};
		\addplot[cSimUnc!50,line width = 1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{3} ,col sep=comma] {figures/tikzPlots/csv-files/Res_Pert_7_Y.csv};
		\addplot[cSimUnc!50,line width = 1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{3} ,col sep=comma] {figures/tikzPlots/csv-files/Res_Pert_8_Y.csv};
		%nominal
		\addplot[cSimNom, line width = 1] table[x expr = \thisrowno{0} ,y expr = \thisrowno{3} ,col sep=comma] {figures/tikzPlots/csv-files/Res_nom_Y.csv};
%		\addplot[cSimReq, dashed, line width = 1] table[row sep = crcr]{
%			0 0.5\\
%			172328 0.5\\
%		};
%		\addplot[cSimReq, dashed, line width = 1] table[row sep = crcr]{
%			0 -0.5\\
%			172328 -0.5\\
%		};
		\addplot[black, line width = 1,] table[row sep = crcr]{86164 -1.5\\86164 1.5\\172328 1.5\\172328 -1.5\\86164 -1.5\\};

				\coordinate(YawInitAnchorTop) at (axis cs:172328,0.8);
		\end{axis}


		\draw[thick, -, black](YawInitAnchorTop) -- (YawZoomAnchorTop);


\end{tikzpicture}%
